Khovanov homology theories and their applications

This is an expository paper discussing various versions of Khovanov homology theories, interrelations between them, their properties, and their applications to other areas of knot theory and low-dimensional topology.

==> HopfLink-complex-odd.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{HopfLink-complex-odd_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6142,3910)(376,-3809)
\put(4769,-379){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(4546,-1172){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6194,-1429){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6188,-1766){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(3685,-921){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$/(X_1{-}X_2)$}%
}}}}}
\put(3791,-2095){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$/(X_1{-}X_2)$}%
}}}}}
\put(5221,-2086){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(X_2{-}X_1)\wedge$}%
}}}}}
\put(4763,-2816){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(4546,-2033){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(5176,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^1_{\odd}$}%
}}}}
\put(3751,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^0_{\odd}$}%
}}}}
\put(3121,-983){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(3121,-2222){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(5330,-934){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(X_1{-}X_2)\wedge$}%
}}}}}
\put(4498,-1612){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\displaystyle\bigoplus$}%
}}}}
\put(5026,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lambda\!^*V(X_1)$}%
}}}}
\put(5026,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lambda\!^*V(X_1)$}%
}}}}
\put(2581,-3736){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC_{\odd}(D)=\Bigl(\hskip 2.9truein\Bigr)$\hskip -3.15truein}%
}}}}
\put(391,-1611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC_{\odd}\left(\vrule height 0.3truein depth 0.3truein width 0pt\hskip 0.96truein\right)\!=$}%
}}}}
\put(3076,-3736){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC_{\odd}^0(D)$}%
}}}}
\put(4501,-3736){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC_{\odd}^1(D)$}%
}}}}
\put(5926,-3736){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC_{\odd}^2(D)$}%
}}}}
\put(2551,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(3976,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(3976,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(3226,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_2$}%
}}}}
\put(5401,-1486){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_1$}%
}}}}
\put(5776,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X_2$}%
}}}}
\put(3001,-811){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lambda\!^*V(X_1,X_2)$}%
}}}}
\put(5701,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Lambda\!^*V(X_1,X_2)$}%
}}}}
\end{picture}%


==> HopfLink-complex.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{HopfLink-complex_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5932,3970)(586,-3959)
\put(4769,-379){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(4546,-1172){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(3121,-983){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(3121,-2222){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6194,-1429){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(6188,-1766){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(3685,-921){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}}
\put(3791,-2095){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}}
\put(5221,-2086){\rotatebox{45.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\GD$}%
}}}}}
\put(3901,-2836){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gs(s_{+-}){=}0$}%
}}}}
\put(3901,-3061){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i(s_{+-}){=}1$}%
}}}}
\put(3901,-3286){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j(s_{+-}){=}3$}%
}}}}
\put(4763,-2816){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(4546,-2033){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(5776,-361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gs(s_{--}){=}{-}2$}%
}}}}
\put(5776,-586){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i(s_{--}){=}2$}%
}}}}
\put(5776,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j(s_{--}){=}4$}%
}}}}
\put(3901,-136){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gs(s_{-+}){=}0$}%
}}}}
\put(3901,-361){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i(s_{-+}){=}1$}%
}}}}
\put(3901,-586){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j(s_{-+}){=}3$}%
}}}}
\put(3751,-3736){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^0$}%
}}}}
\put(5176,-3736){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d^1$}%
}}}}
\put(2926,-2161){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gs(s_{++}){=}2$}%
}}}}
\put(2926,-2386){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i(s_{++}){=}0$}%
}}}}
\put(2926,-2611){\makebox(0,0)[rb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$j(s_{++}){=}2$}%
}}}}
\put(601,-1611){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC\left(\vrule height 0.3truein depth 0.3truein width 0pt\hskip 0.96truein\right)\!=$}%
}}}}
\put(5330,-934){\rotatebox{315.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\GD$}%
}}}}}
\put(4498,-1612){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\displaystyle\bigoplus$}%
}}}}
\put(1501,-1786){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1501,-1186){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5026,-211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A\{3\}$}%
}}}}
\put(5026,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A\{3\}$}%
}}}}
\put(5776,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(A{\otimes}A)\{4\}$}%
}}}}
\put(1051,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w(D){=}2$}%
}}}}
\put(2926,-1111){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A{\otimes}A\{2\}$}%
}}}}
\put(4501,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC^1(D)$}%
}}}}
\put(5926,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC^2(D)$}%
}}}}
\put(3076,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC^0(D)$}%
}}}}
\put(2626,-3886){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\CalC(D)=\Bigl(\hskip 2.8truein\Bigr)$\hskip -3.05truein}%
}}}}
\end{picture}%


==> Xing_signs.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{Xing_signs_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1491,2041)(530,-1780)
\put(1276,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}positive crossing}%
}}}}
\put(1276,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}negative crossing}%
}}}}
\end{picture}%


==> differential-odd.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{differential-odd_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5905,1653)(593,-1030)
\put(1283,330){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(751,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^+_1$}%
}}}}
\put(1801,464){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^+_2$}%
}}}}
\put(3638,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(3676,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^-_1$}%
}}}}
\put(2318,189){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m_{\odd}$}%
}}}}
\put(4846, 67){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(6413,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(5926,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^-_2$}%
}}}}
\put(5926,-961){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^-_1$}%
}}}}
\put(5461,-111){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta_{\odd}$}%
}}}}
\put(4576,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$X^+_1$}%
}}}}
\end{picture}%


==> differential.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{differential_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5905,1505)(593,-894)
\put(4846, 67){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(4576,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(6413,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(5926,464){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A\otimes A$}%
}}}}
\put(5461,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta$}%
}}}}
\put(1283,330){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(1276,464){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A\otimes A$}%
}}}}
\put(3638,164){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(3376,389){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(2318,164){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$m$}%
}}}}
\end{picture}%


==> knot-12n_475-table-Odd.tex <==
\def\emptyline{&&&&&&&&&}
\def\numcolumns{11}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&
\rm\DSp4\DSp&
\rm\DSp5\DSp&
\rm\DSp6\DSp&
\rm\DSp7\DSp&\cr\dblhline
%
height 13pt depth 5pt&12&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&10&
&
&
&
&
&
&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&8&
&
&
&
&
&
\DSp1\DSp&
&
&
\cr\hline
%
height 13pt depth 5pt&6&
&
&
&
&
\DSp2\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&4&
&
&
&
\DSp1\DSp&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&2&
&
&
1, $\fam6\torframe{$\fam6{1}_{3}$}$&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&0&
&
$\fam6\torframe{$\fam6{1}_{8}$}$&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-2&
$\fam6\torframe{$\fam6{1}_{3}$}$&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> knot-12n_475-table.tex <==
\def\emptyline{&&&&&&&&&}
\def\numcolumns{11}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&
\rm\DSp4\DSp&
\rm\DSp5\DSp&
\rm\DSp6\DSp&
\rm\DSp7\DSp&\cr\dblhline
%
height 13pt depth 5pt&13&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&11&
&
&
&
&
&
&
&
$\fam6{1}_{2}$&
\cr\hline
%
height 13pt depth 5pt&9&
&
&
&
&
&
\DSp1\DSp&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&7&
&
&
&
&
\DSp1\DSp&
$\fam6{1}_{2}$&
&
&
\cr\hline
%
height 13pt depth 5pt&5&
&
&
&
&
1, $\fam6{1}_{2}$&
&
&
&
\cr\hline
%
height 13pt depth 5pt&3&
&
&
\DSp1\DSp&
\DSp1\DSp&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&1&
\DSp1\DSp&
&
$\fam6{1}_{2}$&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-1&
\DSp1\DSp&
\DSp1\DSp&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> knot-15n_41127-table-Odd.tex <==
\def\emptyline{&&&&&&&&&&&&}
\def\numcolumns{14}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-7\DSp&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&\cr\dblhline
%
height 13pt depth 5pt&8&
&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&6&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&4&
&
&
&
&
&
&
&
&
\DSp1\DSp&
&
&
\cr\hline
%
height 13pt depth 5pt&2&
&
&
&
&
&
&
&
1, $\mathbf{1_2}$&
&
&
&
\cr\hline
%
height 13pt depth 5pt&0&
&
&
&
&
&
&
$\torframe{$\mathbf{1_6}$}$&
\DSp1\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-2&
&
&
&
&
&
$\torframe{$\mathbf{1_6}$}$&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-4&
&
&
&
\DSp1\DSp&
$\mathbf{1_2}$&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-6&
&
&
\DSp1\DSp&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-8&
&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-10&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> knot-15n_41127-table-Red.tex <==
\def\emptyline{&&&&&&&&&&&&}
\def\numcolumns{14}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-7\DSp&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&\cr\dblhline
%
height 13pt depth 5pt&8&
&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&6&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&4&
&
&
&
&
&
&
&
&
\DSp1\DSp&
&
&
\cr\hline
%
height 13pt depth 5pt&2&
&
&
&
&
&
&
\DSp1\DSp&
\DSp2\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&0&
&
&
&
&
&
\DSp1\DSp&
&
$\mathbf{1_2}$&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-2&
&
&
&
&
\DSp1\DSp&
\DSp1\DSp&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-4&
&
&
&
\DSp2\DSp&
\DSp1\DSp&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-6&
&
&
\DSp1\DSp&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-8&
&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-10&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> knot-16n_-197566-table.tex <==
\def\emptyline{&&&&&&&&&&&&&&}
\def\numcolumns{16}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-10\DSp&
\rm\DSp-9\DSp&
\rm\DSp-8\DSp&
\rm\DSp-7\DSp&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&\cr\dblhline
%
height 13pt depth 5pt&-3&
&
&
&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&-5&
&
&
&
&
&
&
&
&
&
&
&
\DSp2\DSp&
$\mathbf{1_2}$&
\cr\hline
%
height 13pt depth 5pt&-7&
&
&
&
&
&
&
&
&
&
&
\DSp7\DSp&
1, $\mathbf{2_2}$&
&
\cr\hline
%
height 13pt depth 5pt&-9&
&
&
&
&
&
&
&
&
&
\DSp10\DSp&
3, $\mathbf{6_2}$&
&
&
\cr\hline
%
height 13pt depth 5pt&-11&
&
&
&
&
&
&
&
&
\DSp15\DSp&
6, $\mathbf{10_2}$&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-13&
&
&
&
&
&
&
&
\DSp16\DSp&
10, $\mathbf{15_2}$&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-15&
&
&
&
&
&
&
17, $\mathbf{1_2}$&
15, $\mathbf{16_2}$&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-17&
&
&
&
&
&
15, $\mathbf{1_2}$&
16, $\mathbf{18_2}$&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-19&
&
&
&
&
\DSp12\DSp&
17, $\mathbf{16_2}$&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-21&
&
&
&
7, $\mathbf{1_2}$&
15, $\mathbf{12_2}$&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-23&
&
&
\DSp4\DSp&
12, $\mathbf{8_2}$&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-25&
&
\DSp1\DSp&
7, $\mathbf{3_2}\torframe{$\mathbf{1_4}$}$&
&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-27&
&
4, $\mathbf{1_2}$&
&
&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-29&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> knot-16n_197566-table.tex <==
\def\emptyline{&&&&&&&&&&&&&&}
\def\numcolumns{16}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&
\rm\DSp4\DSp&
\rm\DSp5\DSp&
\rm\DSp6\DSp&
\rm\DSp7\DSp&
\rm\DSp8\DSp&
\rm\DSp9\DSp&
\rm\DSp10\DSp&\cr\dblhline
%
height 13pt depth 5pt&29&
&
&
&
&
&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&27&
&
&
&
&
&
&
&
&
&
&
&
\DSp4\DSp&
$\mathbf{1_2}$&
\cr\hline
%
height 13pt depth 5pt&25&
&
&
&
&
&
&
&
&
&
&
\DSp7\DSp&
1, $\mathbf{3_2}\torframe{$\mathbf{1_4}$}$&
&
\cr\hline
%
height 13pt depth 5pt&23&
&
&
&
&
&
&
&
&
&
\DSp12\DSp&
4, $\mathbf{8_2}$&
&
&
\cr\hline
%
height 13pt depth 5pt&21&
&
&
&
&
&
&
&
&
\DSp15\DSp&
7, $\mathbf{12_2}$&
$\mathbf{1_2}$&
&
&
\cr\hline
%
height 13pt depth 5pt&19&
&
&
&
&
&
&
&
\DSp17\DSp&
12, $\mathbf{16_2}$&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&17&
&
&
&
&
&
&
\DSp16\DSp&
15, $\mathbf{18_2}$&
$\mathbf{1_2}$&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&15&
&
&
&
&
&
\DSp15\DSp&
17, $\mathbf{16_2}$&
$\mathbf{1_2}$&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&13&
&
&
&
&
\DSp10\DSp&
16, $\mathbf{15_2}$&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&11&
&
&
&
\DSp6\DSp&
15, $\mathbf{10_2}$&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&9&
&
&
\DSp3\DSp&
10, $\mathbf{6_2}$&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&7&
&
\DSp1\DSp&
7, $\mathbf{2_2}$&
&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&5&
&
2, $\mathbf{1_2}$&
&
&
&
&
&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&3&
\DSp1\DSp&
&
&
&
&
&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> markers.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{markers_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3107,2041)(516,-1780)
\put(938,-98){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(1201,-586){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}positive marker}%
}}}}
\put(1216,-1029){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(1201,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}negative marker}%
}}}}
\end{picture}%


==> odd-arrows.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{odd-arrows_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4694,1469)(639,-1208)
\put(5288,-811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-$}%
}}}}
\put(1021,-600){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$+$}%
}}}}
\put(3001,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}rotate the arrow by $90^\circ$ clockwise}%
}}}}
\end{picture}%


==> pretzel-3-3-n3-table-Odd.tex <==
\def\emptyline{&&&&&&&&}
\def\numcolumns{10}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&\cr\dblhline
%
height 13pt depth 5pt&0&
&
&
&
&
&
&
\DSp2\DSp&
\cr\hline
%
height 13pt depth 5pt&-2&
&
&
&
&
&
\DSp1\DSp&
$\torframe{$\mathbf{1_3}$}$&
\cr\hline
%
height 13pt depth 5pt&-4&
&
&
&
&
\DSp1\DSp&
&
&
\cr\hline
%
height 13pt depth 5pt&-6&
&
&
&
\DSp2\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-8&
&
&
\DSp1\DSp&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-10&
&
\DSp1\DSp&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-12&
\DSp1\DSp&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> pretzel-3-3-n3-table-Red.tex <==
\def\emptyline{&&&&&&&&}
\def\numcolumns{10}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&\cr\dblhline
%
height 13pt depth 5pt&0&
&
&
&
&
&
&
\DSp2\DSp&
\cr\hline
%
height 13pt depth 5pt&-2&
&
&
&
&
&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&-4&
&
&
&
&
\DSp1\DSp&
&
&
\cr\hline
%
height 13pt depth 5pt&-6&
&
&
&
\DSp2\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-8&
&
&
\DSp1\DSp&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-10&
&
\DSp1\DSp&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-12&
\DSp1\DSp&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> pretzel-3-4-n3-table-Odd.tex <==
\def\emptyline{&&&&&&&&&}
\def\numcolumns{11}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-7\DSp&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&\cr\dblhline
%
height 13pt depth 5pt&0&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&-2&
&
&
&
&
&
&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&-4&
&
&
&
&
&
\DSp1\DSp&
$\torframe{$\mathbf{1_3}$}$&
&
\cr\hline
%
height 13pt depth 5pt&-6&
&
&
&
&
\DSp1\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-8&
&
&
&
\DSp2\DSp&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-10&
&
&
\DSp1\DSp&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-12&
&
\DSp1\DSp&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-14&
\DSp1\DSp&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> pretzel-3-4-n3-table-Red.tex <==
\def\emptyline{&&&&&&&&&}
\def\numcolumns{11}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp-7\DSp&
\rm\DSp-6\DSp&
\rm\DSp-5\DSp&
\rm\DSp-4\DSp&
\rm\DSp-3\DSp&
\rm\DSp-2\DSp&
\rm\DSp-1\DSp&
\rm\DSp0\DSp&\cr\dblhline
%
height 13pt depth 5pt&0&
&
&
&
&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&-2&
&
&
&
&
&
&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&-4&
&
&
&
&
&
\DSp1\DSp&
&
&
\cr\hline
%
height 13pt depth 5pt&-6&
&
&
&
&
\DSp1\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-8&
&
&
&
\DSp2\DSp&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-10&
&
&
\DSp1\DSp&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-12&
&
\DSp1\DSp&
&
&
&
&
&
&
\cr\hline
%
height 13pt depth 5pt&-14&
\DSp1\DSp&
&
&
&
&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox


==> pretzel-3_4_n3.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{pretzel-3_4_n3_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2230,2444)(536,-2183)
\end{picture}%


==> pretzel-link.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{pretzel-link_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3054,2594)(536,-2333)
\put(1876,-1036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underbrace{\hbox to1.3truein{\hfill}}_{\displaystyle p_2\hbox{ right twists}}$}%
}}}}}
\put(976,-1036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underbrace{\hbox to1.3truein{\hfill}}_{\displaystyle p_1\hbox{ right twists}}$}%
}}}}}
\put(3526,-1036){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\underbrace{\hbox to1.3truein{\hfill}}_{\displaystyle p_n\hbox{ right twists}}$}%
}}}}}
\end{picture}%


==> torus-4_-5-table-diag.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{torus-4_-5-table-diag_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5102,3152)(900,-3512)
\put(5030,-1651){\rotatebox{19.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}j-i=-20}%
}}}}}
\put(5026,-1341){\rotatebox{19.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}j-i=-18}%
}}}}}
\end{picture}%


==> trefoil-Kh.tex <==
\def\emptyline{&&&&&}
\def\numcolumns{7}%

% main table is put into \tablebox
\setbox\tablebox\vbox{\offinterlineskip\ialign{%
\vrule\TSp\vrule #\strut&\DSp\hfil #\DSp\vrule\TSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&
\DSp\hfil\bf #\hfil\DSp\vrule&#\TSp\vrule\cr
%
\dblhline
height 11pt depth 4pt&&
\rm\DSp0\DSp&
\rm\DSp1\DSp&
\rm\DSp2\DSp&
\rm\DSp3\DSp&\cr\dblhline
%
height 13pt depth 5pt&9&
&
&
&
\DSp1\DSp&
\cr\hline
%
height 13pt depth 5pt&7&
&
&
&
$\mathbf{1_2}$&
\cr\hline
%
height 13pt depth 5pt&5&
&
&
\DSp1\DSp&
&
\cr\hline
%
height 13pt depth 5pt&3&
\DSp1\DSp&
&
&
&
\cr\hline
%
height 13pt depth 5pt&1&
\DSp1\DSp&
&
&
&
\cr
%
\dblhline
}}

\box\tablebox

